PrimordialPy: A Python library for single-field inflation, primordial black holes, and scalar-induced gravitational waves

We present \texttt{PrimordialPy}, an open-source Python library designed to compute the cosmological predictions of arbitrary canonical single-field inflationary models. By numerically solving the background dynamics and the curvature perturbation equation, the package evaluates the primordial power spectrum of scalar and tensor perturbations at all relevant scales. Furthermore, it automatically computes the resulting mass fraction and abundance of Primordial Black Holes (PBHs), as well as the associated spectrum of scalar-induced gravitational waves (SIGWs). Users can seamlessly implement any canonical single-field model by simply specifying the inflaton potential $V(\phi)$ and its parameters. Designed to be modular, efficient, and highly accessible, \texttt{PrimordialPy} comes with comprehensive documentation, validation benchmarks, and practical examples, making it a versatile tool for both research and education in early-universe cosmology.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

